On the optimal shape parameter for kernel methods: Sharp direct and inverse statements

The search for the optimal shape parameter for Radial Basis Function (RBF) kernel approximation has been an outstanding research problem for decades. In this work, we establish a theoretical framework for this problem by leveraging a recently established theory on sharp direct, inverse and saturation statements for kernel based approximation. In particular, we link the search for the optimal shape parameter to superconvergence phenomena. Our analysis is carried out for finitely smooth Sobolev kernels, thereby covering large classes of radial kernels used in practice, including those emerging from current machine-learning methodologies. Our results elucidate how approximation regimes, kernel regularity, and parameter choices interact, thereby clarifying a question that has remained unresolved for decades.

==> Figures/figure_visualization_superconv_varepsilon_paper.tex <==
\begin{center}
\begin{tikzpicture}[>=latex, thick]


\begin{scope}[on background layer]
  %
  \fill[blue!10, opacity=0.4]
    (0,-2.7cm) rectangle (5.5cm,0.5cm);

  %
  \fill[green!10, opacity=0.4]
    (5.5cm,-2.7cm) rectangle (11cm,0.5cm);
\end{scope}


\node[blue!60!black] at (3.25cm,0.8cm)
  {\large Escaping regime};

\node[green!60!black] at (8.25cm,0.8cm)
  {\large Superconvergence regime};




%
\draw[->] (0,0) -- (11cm,0) node [right] {$\R$};

\draw (1.5,-3pt) -- (1.5,3pt) node[above=1pt]{0};
\draw (1.5,-2pt) node[below=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$L_2(\Omega)$};

\draw (3.8,-3pt) -- (3.8,3pt) node[above=0pt]{\scriptsize $\vartheta$};
\draw (3.8, -2pt) node[below=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{\scriptsize $(\mathcal{H}_{k}(\Omega))_{\vartheta}$};

\draw (5.5,-2pt) -- (5.5,2pt) node[above=1pt]{1};
\draw (5.5, -2pt) node[below=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$\mathcal{H}_{k}(\Omega)$};

\draw (7.8,-3pt) -- (7.8,3pt) node[above=0pt]{\scriptsize $\tilde{\vartheta}$};
\draw (7.8, -2pt) node[below=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{\scriptsize $(\mathcal{H}_{k}(\Omega))_{\tilde{\vartheta}}$};

\draw (9.5,-3pt) -- (9.5,3pt) node[above=1pt]{2};
\draw (9.5, -2pt) node[below=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$T_{k}L_2(\Omega)$}; 


%
\draw[->] (0,-2cm) -- (11cm,-2cm) node [right] {$\R$};

\draw (1.5,-2cm+3pt) -- (1.5,-2cm-3pt) node[below=1pt]{0};
\draw (1.5,-2cm+2pt) node[above=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$L_2(\Omega)$};

\draw (3.8,-2cm+3pt) -- (3.8,-2cm-3pt) node[below=0pt]{\scriptsize $\vartheta \tau$};
\draw (3.8, -2cm+2pt) node[above=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{\scriptsize $H^{\vartheta \tau}(\Omega)$};

\draw (5.5,-2cm+3pt) -- (5.5,-2cm-3pt) node[below=1pt]{$\tau$};
\draw (5.5, -2cm+2pt) node[above=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$H^\tau(\Omega)$};

\draw (7.8,-2cm+3pt) -- (7.8,-2cm-3pt) node[below=0pt]{\scriptsize $\tilde{\vartheta}\tau$};
\draw (7.8, -2cm+2pt) node[above=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{\scriptsize $H^{\tilde{\vartheta} \tau}(\Omega)$};

\draw (9.5,-2cm+3pt) -- (9.5,-2cm-3pt) node[below=1pt]{$2\tau$};
\draw (9.5, -2cm+2pt) node[above=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$H^{2\tau}(\Omega)$}; 



%

\draw (1.5, -1cm) node[align=center]{\rotatebox[origin=c]{270}{$=$}};
\draw (3.8, -1cm) node[align=center]{\rotatebox[origin=c]{270}{$\asymp$}};
\draw (5.5, -1cm) node[align=center]{\rotatebox[origin=c]{270}{$\asymp$}};
\draw (7.8, -1cm) node[align=center]{\rotatebox[origin=c]{270}{$\subseteq$}};
\draw (9.5, -1cm) node[align=center]{\rotatebox[origin=c]{270}{$\subseteq$}};



\end{tikzpicture}
\end{center}



%
%

==> Figures/intro_figure.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={shape parameter $\varepsilon$},
xmajorgrids,
xmin=0.000562341325190349, xmax=177.827941003892,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$L_2(\Omega)$ error},
ymajorgrids,
ymin=1.36277865224791e-05, ymax=0.0159970038739627,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0.001 3.85979037119366e-05
0.00112201845430196 3.85941812617023e-05
0.00125892541179417 3.85900047379448e-05
0.00141253754462275 3.85853187699836e-05
0.00158489319246111 3.85800612411563e-05
0.00177827941003892 3.85741624605391e-05
0.00199526231496888 3.85675442556846e-05
0.00223872113856834 3.85601189333068e-05
0.00251188643150958 3.85517881163411e-05
0.00281838293126445 3.85424414576961e-05
0.00316227766016838 3.85319551798239e-05
0.00354813389233575 3.8520190448604e-05
0.00398107170553497 3.85069915469192e-05
0.00446683592150963 3.84921838274309e-05
0.00501187233627272 3.8475571427241e-05
0.00562341325190349 3.84569346957778e-05
0.00630957344480193 3.84360273289948e-05
0.00707945784384138 3.84125731539153e-05
0.00794328234724281 3.83862625274044e-05
0.00891250938133746 3.83567483204019e-05
0.01 3.83236414168489e-05
0.0112201845430196 3.82865056916377e-05
0.0125892541179417 3.82448523980117e-05
0.0141253754462275 3.81981339050475e-05
0.0158489319246111 3.81457367159843e-05
0.0177827941003892 3.80869736870392e-05
0.0199526231496888 3.80210753692071e-05
0.0223872113856834 3.79471803835268e-05
0.0251188643150958 3.78643247394309e-05
0.0281838293126445 3.77714300004743e-05
0.0316227766016838 3.76672901996926e-05
0.0354813389233576 3.75505574141158e-05
0.0398107170553497 3.74197259079456e-05
0.0446683592150963 3.72731147724272e-05
0.0501187233627272 3.71088490165423e-05
0.0562341325190349 3.69248390982444e-05
0.0630957344480193 3.67187589537656e-05
0.0707945784384138 3.64880226745563e-05
0.0794328234724282 3.6229760122815e-05
0.0891250938133746 3.5940791989113e-05
0.1 3.56176051028463e-05
0.112201845430196 3.52563292677494e-05
0.125892541179417 3.48527175731793e-05
0.141253754462275 3.44021331488727e-05
0.158489319246111 3.38995468588412e-05
0.177827941003892 3.33395527521358e-05
0.199526231496888 3.27164116583721e-05
0.223872113856834 3.20241388753567e-05
0.251188643150958 3.12566606757347e-05
0.281838293126445 3.04080784280543e-05
0.316227766016838 2.94731019955582e-05
0.354813389233576 2.84477517163072e-05
0.398107170553497 2.73304907548035e-05
0.446683592150963 2.6124053289702e-05
0.501187233627272 2.48384026877375e-05
0.562341325190349 2.34955114937071e-05
0.630957344480194 2.21369815219417e-05
0.707945784384138 2.08356828426409e-05
0.794328234724282 1.9711643901068e-05
0.891250938133746 1.89479048098374e-05
1 1.87911431214358e-05
1.12201845430196 1.95125512655718e-05
1.25892541179417 2.1328719550001e-05
1.41253754462276 2.43421402894671e-05
1.58489319246111 2.85576760518968e-05
1.77827941003892 3.39450535604523e-05
1.99526231496888 4.04882591246678e-05
2.23872113856834 4.82056200609016e-05
2.51188643150958 5.71527104240085e-05
2.81838293126446 6.74200285731889e-05
3.16227766016838 7.91308840985016e-05
3.54813389233576 9.24411389651859e-05
3.98107170553497 0.0001075411191175
4.46683592150963 0.000124659766032
5.01187233627272 0.0001440712160467
5.62341325190349 0.000166104226427
6.30957344480194 0.0001911551469538
7.07945784384138 0.0002197054613205
7.94328234724282 0.0002523453058367
8.91250938133746 0.0002898048244816
10 0.0003329957407947
11.2201845430196 0.0003830661052082
12.5892541179417 0.000441471779007
14.1253754462276 0.0005100687921527
15.8489319246111 0.0005912312011866
17.7827941003892 0.0006879994276634
19.9526231496888 0.0008042642748803
22.3872113856834 0.0009449919706815
25.1188643150958 0.0011164957955647
28.1838293126446 0.0013267602288907
31.6227766016838 0.0015858239860261
35.4813389233575 0.0019062283333603
39.8107170553498 0.0023035356264028
44.6683592150963 0.0027969185357256
50.1187233627273 0.0034098108581104
56.2341325190349 0.0041705937479732
63.0957344480194 0.0051132639816516
70.7945784384139 0.00627799082669
79.4328234724282 0.0077114133868586
89.1250938133746 0.0094664617630712
100 0.0116014098974612
};
\addlegendentry{{ \scriptsize $|X| = 100$}}
\addplot [very thick, red, dashed, forget plot]
table {%
0.001 3.85979037119366e-05
0.00112201845430196 3.85979037119366e-05
0.00125892541179417 3.85979037119366e-05
0.00141253754462275 3.85979037119366e-05
0.00158489319246111 3.85979037119366e-05
0.00177827941003892 3.85979037119366e-05
0.00199526231496888 3.85979037119366e-05
0.00223872113856834 3.85979037119366e-05
0.00251188643150958 3.85979037119366e-05
0.00281838293126445 3.85979037119366e-05
0.00316227766016838 3.85979037119366e-05
0.00354813389233575 3.85979037119366e-05
0.00398107170553497 3.85979037119366e-05
0.00446683592150963 3.85979037119366e-05
0.00501187233627272 3.85979037119366e-05
0.00562341325190349 3.85979037119366e-05
0.00630957344480193 3.85979037119366e-05
0.00707945784384138 3.85979037119366e-05
0.00794328234724281 3.85979037119366e-05
0.00891250938133746 3.85979037119366e-05
0.01 3.85979037119366e-05
0.0112201845430196 3.85979037119366e-05
0.0125892541179417 3.85979037119366e-05
0.0141253754462275 3.85979037119366e-05
0.0158489319246111 3.85979037119366e-05
0.0177827941003892 3.85979037119366e-05
0.0199526231496888 3.85979037119366e-05
0.0223872113856834 3.85979037119366e-05
0.0251188643150958 3.85979037119366e-05
0.0281838293126445 3.85979037119366e-05
0.0316227766016838 3.85979037119366e-05
0.0354813389233576 3.85979037119366e-05
0.0398107170553497 3.85979037119366e-05
0.0446683592150963 3.85979037119366e-05
0.0501187233627272 3.85979037119366e-05
0.0562341325190349 3.85979037119366e-05
0.0630957344480193 3.85979037119366e-05
0.0707945784384138 3.85979037119366e-05
0.0794328234724282 3.85979037119366e-05
0.0891250938133746 3.85979037119366e-05
0.1 3.85979037119366e-05
0.112201845430196 3.85979037119366e-05
0.125892541179417 3.85979037119366e-05
0.141253754462275 3.85979037119366e-05
0.158489319246111 3.85979037119366e-05
0.177827941003892 3.85979037119366e-05
0.199526231496888 3.85979037119366e-05
0.223872113856834 3.85979037119366e-05
0.251188643150958 3.85979037119366e-05
0.281838293126445 3.85979037119366e-05
0.316227766016838 3.85979037119366e-05
0.354813389233576 3.85979037119366e-05
0.398107170553497 3.85979037119366e-05
0.446683592150963 3.85979037119366e-05
0.501187233627272 3.85979037119366e-05
0.562341325190349 3.85979037119366e-05
0.630957344480194 3.85979037119366e-05
0.707945784384138 3.85979037119366e-05
0.794328234724282 3.85979037119366e-05
0.891250938133746 3.85979037119366e-05
1 3.85979037119366e-05
1.12201845430196 3.85979037119366e-05
1.25892541179417 3.85979037119366e-05
1.41253754462276 3.85979037119366e-05
1.58489319246111 3.85979037119366e-05
1.77827941003892 3.85979037119366e-05
1.99526231496888 3.85979037119366e-05
2.23872113856834 3.85979037119366e-05
2.51188643150958 3.85979037119366e-05
2.81838293126446 3.85979037119366e-05
3.16227766016838 3.85979037119366e-05
3.54813389233576 3.85979037119366e-05
3.98107170553497 3.85979037119366e-05
4.46683592150963 3.85979037119366e-05
5.01187233627272 3.85979037119366e-05
5.62341325190349 3.85979037119366e-05
6.30957344480194 3.85979037119366e-05
7.07945784384138 3.85979037119366e-05
7.94328234724282 3.85979037119366e-05
8.91250938133746 3.85979037119366e-05
10 3.85979037119366e-05
11.2201845430196 3.85979037119366e-05
12.5892541179417 3.85979037119366e-05
14.1253754462276 3.85979037119366e-05
15.8489319246111 3.85979037119366e-05
17.7827941003892 3.85979037119366e-05
19.9526231496888 3.85979037119366e-05
22.3872113856834 3.85979037119366e-05
25.1188643150958 3.85979037119366e-05
28.1838293126446 3.85979037119366e-05
31.6227766016838 3.85979037119366e-05
35.4813389233575 3.85979037119366e-05
39.8107170553498 3.85979037119366e-05
44.6683592150963 3.85979037119366e-05
50.1187233627273 3.85979037119366e-05
56.2341325190349 3.85979037119366e-05
63.0957344480194 3.85979037119366e-05
70.7945784384139 3.85979037119366e-05
79.4328234724282 3.85979037119366e-05
89.1250938133746 3.85979037119366e-05
100 3.85979037119366e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_optimal_shape_para_2D.tex <==
%
\begin{tikzpicture}

\definecolor{blue015255}{RGB}{0,15,255}
\definecolor{cyan0255245}{RGB}{0,255,245}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime72550}{RGB}{7,255,0}
\definecolor{yellow2512450}{RGB}{251,245,0}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={shape parameter $\varepsilon$},
xmin=0.00707945784384138, xmax=14.1253754462275,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$L_2(\Omega)$ error},
ymin=2e-06, ymax=100,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0.01 0.499406986461472
0.0115139539932645 0.500034646676246
0.0132571136559011 0.500751240394285
0.0152641796717523 0.501568204700836
0.0175751062485479 0.502498092427656
0.0202358964772516 0.503554520560128
0.0232995181051537 0.504752027667338
0.0268269579527973 0.506105836893462
0.0308884359647748 0.507631488082277
0.0355648030622313 0.509344242570922
0.0409491506238043 0.511258185507204
0.0471486636345739 0.513384927810687
0.0542867543932386 0.51573173895636
0.0625055192527397 0.51829893589811
0.0719685673001152 0.52107624429179
0.0828642772854684 0.524037797435441
0.0954095476349994 0.52713530148676
0.109854114198756 0.530288773896533
0.12648552168553 0.533374058086687
0.145634847750124 0.536206090259149
0.167683293681101 0.538516588412515
0.193069772888325 0.539924454947759
0.222299648252619 0.539896715990069
0.255954792269954 0.537697253290235
0.294705170255181 0.532319924507926
0.339322177189533 0.522401953511295
0.390693993705462 0.50611284419116
0.449843266896945 0.481013965660713
0.517947467923121 0.443885884316631
0.596362331659464 0.39053071291792
0.6866488450043 0.315609417275534
0.79060432109077 0.212966335665965
0.8 0.202948317773508
0.820082918765521 0.181223804907575
0.84066999206372 0.158625016520952
0.861773876012754 0.135345692169005
0.883407544445519 0.111828584721677
0.905584296885453 0.0891220954477697
0.910298177991522 0.0846644815305501
0.928317766722556 0.0698378074348889
0.951621929594654 0.0599005012016727
0.975511111979077 0.0662437215773189
1 0.0873449996935792
1.04811313415469 0.148009713140841
1.08005973889231 0.194433124070119
1.16652903957612 0.332586350143804
1.20679264063933 0.401680472302249
1.25992104989487 0.496886715019677
1.36079000017438 0.689432691617676
1.38949549437314 0.746924714097022
1.4697344922756 0.913714955266648
1.5874010519682 1.1739201730638
1.59985871960606 1.20252036642698
1.71448796570615 1.47479064496271
1.84206996932672 1.796419365261
1.85174942457458 1.82159037379428
2 2.22009428049745
2.12095088792019 2.5625146170751
2.44205309454865 3.54030152219697
2.81176869797423 4.77443944463412
3.23745754281764 6.31405301152954
3.72759372031494 8.21220994529424
4.29193426012878 10.5266382303691
4.94171336132383 13.3231279119875
5.68986602901829 16.6819417025649
6.55128556859551 20.7028681681727
7.54312006335461 25.4960880578978
8.68511373751352 31.141800680571
10 37.6185568567434
};
%
\addplot [semithick, yellow2512450]
table {%
0.01 0.104103675332605
0.0115139539932645 0.104353636352893
0.0132571136559011 0.104639930588761
0.0152641796717523 0.104967609742871
0.0175751062485479 0.105342370104521
0.0202358964772516 0.105770057855082
0.0232995181051537 0.10625747112292
0.0268269579527973 0.106812235224568
0.0308884359647748 0.107442312415617
0.0355648030622313 0.108156315803972
0.0409491506238043 0.108963175947426
0.0471486636345739 0.109872024008903
0.0542867543932386 0.110891683486524
0.0625055192527397 0.112030211481011
0.0719685673001152 0.11329398932153
0.0828642772854684 0.114686615506202
0.0954095476349994 0.116207202861999
0.109854114198756 0.117848084272194
0.12648552168553 0.119591631633295
0.145634847750124 0.121405885270391
0.167683293681101 0.123238623076422
0.193069772888325 0.125009313456691
0.222299648252619 0.126598281045097
0.255954792269954 0.127832155884702
0.294705170255181 0.128464422400809
0.339322177189533 0.128149509837883
0.390693993705462 0.126408413375557
0.449843266896945 0.122583265921103
0.517947467923121 0.115777597385919
0.596362331659464 0.104778269974256
0.6866488450043 0.0879545900036579
0.79060432109077 0.063132443778216
0.8 0.0606045596211093
0.820082918765521 0.0550448004062711
0.84066999206372 0.0491254205131545
0.861773876012754 0.0428284800881937
0.883407544445519 0.036136752752216
0.905584296885453 0.0290360782397807
0.910298177991522 0.0274966935382756
0.928317766722556 0.0215233007960155
0.951621929594654 0.0136441971531887
0.975511111979077 0.00587340382611998
1 0.00584003571299169
1.04811313415469 0.0235884777403448
1.08005973889231 0.0366121460449445
1.16652903957612 0.0746817761389598
1.20679264063933 0.0937360295981509
1.25992104989487 0.120141339796059
1.36079000017438 0.174174953628921
1.38949549437314 0.190475649116053
1.4697344922756 0.238184714530907
1.5874010519682 0.313786184464539
1.59985871960606 0.322177995465011
1.71448796570615 0.40282846877977
1.84206996932672 0.499761343918635
1.85174942457458 0.507418863957297
2 0.62994911069469
2.12095088792019 0.737078671172014
2.44205309454865 1.05145346484593
2.81176869797423 1.46419764730273
3.23745754281764 2.00103602309562
3.72759372031494 2.69236768489609
4.29193426012878 3.5733595334249
4.94171336132383 4.68407202692951
5.68986602901829 6.07026801405561
6.55128556859551 7.78628921741865
7.54312006335461 9.90204567684607
8.68511373751352 12.5153545007469
10 15.7658371131162
};
%
\addplot [semithick, lime72550]
table {%
0.01 0.0257995010479319
0.0115139539932645 0.0258834777848039
0.0132571136559011 0.0259795320752983
0.0152641796717523 0.026089548099042
0.0175751062485479 0.0262154116080177
0.0202358964772516 0.0263592657340628
0.0232995181051537 0.0265234252429457
0.0268269579527973 0.0267105253720394
0.0308884359647748 0.0269233935601318
0.0355648030622313 0.027165100500641
0.0409491506238043 0.0274388979480068
0.0471486636345739 0.0277481870717322
0.0542867543932386 0.0280963852262754
0.0625055192527397 0.02848679669256
0.0719685673001152 0.0289223842202998
0.0828642772854684 0.0294054352318924
0.0954095476349994 0.0299370958298812
0.109854114198756 0.0305167151184592
0.12648552168553 0.0311409278911282
0.145634847750124 0.0318023953258502
0.167683293681101 0.032488076403479
0.193069772888325 0.0331768786890204
0.222299648252619 0.0338364743689349
0.255954792269954 0.0344190095691105
0.294705170255181 0.0348553422843854
0.339322177189533 0.0350473352475814
0.390693993705462 0.0348575839516046
0.449843266896945 0.0340957763349489
0.517947467923121 0.032500648336881
0.596362331659464 0.0297162127503195
0.6866488450043 0.0252606036911212
0.79060432109077 0.0184856080465009
0.8 0.0177870372646822
0.820082918765521 0.0162461476183496
0.84066999206372 0.0145992220168625
0.861773876012754 0.0128403779342342
0.883407544445519 0.0109634991290452
0.905584296885453 0.00896231581793911
0.910298177991522 0.00852694211679025
0.928317766722556 0.00683068474161306
0.951621929594654 0.00456383102784789
0.975511111979077 0.00216847069655805
1 0.000649210146054766
1.04811313415469 0.0058146956943174
1.08005973889231 0.00955452817854011
1.16652903957612 0.0204948765236197
1.20679264063933 0.0259895264048813
1.25992104989487 0.033625631145889
1.36079000017438 0.049322304864984
1.38949549437314 0.0540744131494091
1.4697344922756 0.0680226265201322
1.5874010519682 0.0902332318111061
1.59985871960606 0.0927060097454541
1.71448796570615 0.116538976852074
1.84206996932672 0.145332503520242
1.85174942457458 0.147613542462809
2 0.184231215173732
2.12095088792019 0.216417259250008
2.44205309454865 0.311693254648003
2.81176869797423 0.438460634163348
3.23745754281764 0.605922943309217
3.72759372031494 0.825552056156142
4.29193426012878 1.11146840108603
4.94171336132383 1.48083397874744
5.68986602901829 1.95431271118052
6.55128556859551 2.55682885932281
7.54312006335461 3.31928731086207
8.68511373751352 4.28277716008451
10 5.50794394346259
};
%
\addplot [semithick, cyan0255245]
table {%
0.01 0.00799847139713565
0.0115139539932645 0.00803021916770597
0.0132571136559011 0.00806644112077848
0.0152641796717523 0.00810799332167897
0.0175751062485479 0.00815559309008064
0.0202358964772516 0.00820993341376498
0.0232995181051537 0.00827206164814066
0.0268269579527973 0.0083428947947483
0.0308884359647748 0.00842356194094646
0.0355648030622313 0.00851526813503115
0.0409491506238043 0.00861928734034399
0.0471486636345739 0.00873697369385151
0.0542867543932386 0.00886971498121132
0.0625055192527397 0.00901888180398939
0.0719685673001152 0.00918576319803781
0.0828642772854684 0.0093714434473202
0.0954095476349994 0.00957664896880353
0.109854114198756 0.00980152091130409
0.12648552168553 0.0100452990851611
0.145634847750124 0.0103058845528446
0.167683293681101 0.0105792347397105
0.193069772888325 0.0108585410929248
0.222299648252619 0.0111331073759507
0.255954792269954 0.0113868324508806
0.294705170255181 0.011596163736211
0.339322177189533 0.0117273467471239
0.390693993705462 0.0117327397601743
0.449843266896945 0.011545890658768
0.517947467923121 0.0110749784965089
0.596362331659464 0.0101941017422143
0.6866488450043 0.00873174030531761
0.79060432109077 0.00645553009218231
0.8 0.00621862843233006
0.820082918765521 0.00569496118626735
0.84066999206372 0.00513370067124957
0.861773876012754 0.0045326852997591
0.883407544445519 0.00388964318921059
0.905584296885453 0.00320219178750115
0.910298177991522 0.00305238497893536
0.928317766722556 0.00246784815409418
0.951621929594654 0.00168408908251788
0.975511111979077 0.000848828852940585
1 8.27937581254376e-05
1.04811313415469 0.00190106964917729
1.08005973889231 0.00320548966419294
1.16652903957612 0.00703265255424919
1.20679264063933 0.00896176158181107
1.25992104989487 0.0116497226975956
1.36079000017438 0.0171975907907212
1.38949549437314 0.0188825239801166
1.4697344922756 0.0238408007344845
1.5874010519682 0.031771119899781
1.59985871960606 0.0326564423307491
1.71448796570615 0.0412117719809328
1.84206996932672 0.0515974099066311
1.85174942457458 0.0524223080556145
2 0.0657041890403504
2.12095088792019 0.0774362909846306
2.44205309454865 0.112444919647863
2.81176869797423 0.159594365110972
3.23745754281764 0.22275616410626
3.72759372031494 0.306957351213355
4.29193426012878 0.418702656039583
4.94171336132383 0.566380166665099
5.68986602901829 0.760770276062604
6.55128556859551 1.01568358367474
7.54312006335461 1.3487691774077
8.68511373751352 1.78258399846481
10 2.34615375246083
};
%
\addplot [semithick, blue015255]
table {%
0.01 0.000997437254399241
0.0115139539932645 0.00100239531933603
0.0132571136559011 0.00100798508207513
0.0152641796717523 0.00101420436717951
0.0175751062485479 0.00102152335745744
0.0202358964772516 0.00102981614007521
0.0232995181051537 0.00103929945062616
0.0268269579527973 0.00105012006264689
0.0308884359647748 0.00106245849494013
0.0355648030622313 0.00107650768634411
0.0409491506238043 0.00109244856031915
0.0471486636345739 0.00111051635421587
0.0542867543932386 0.0011309318002035
0.0625055192527397 0.00115391592804149
0.0719685673001152 0.00117969188290515
0.0828642772854684 0.00120845351636466
0.0954095476349994 0.00124034984271201
0.109854114198756 0.00127545221089978
0.12648552168553 0.00131371085438027
0.145634847750124 0.00135489031135825
0.167683293681101 0.00139848537397711
0.193069772888325 0.00144360123000479
0.222299648252619 0.00148879270011879
0.255954792269954 0.00153184464674124
0.294705170255181 0.00156947423019002
0.339322177189533 0.00159692954135573
0.390693993705462 0.00160744875479784
0.449843266896945 0.0015915334799946
0.517947467923121 0.00153597424268064
0.596362331659464 0.00142254571120576
0.6866488450043 0.00122626208625202
0.79060432109077 0.000913047027399247
0.8 0.000880133592054253
0.820082918765521 0.000807221366839535
0.84066999206372 0.000728856191477527
0.861773876012754 0.000644716222515662
0.883407544445519 0.000554462201355141
0.905584296885453 0.000457736674391509
0.910298177991522 0.000436628000970822
0.928317766722556 0.000354163450190568
0.951621929594654 0.000243348297314952
0.975511111979077 0.000124890037666785
1 4.65481410877022e-06
1.04811313415469 0.000265702816748671
1.08005973889231 0.000451993895292675
1.16652903957612 0.00100067750477269
1.20679264063933 0.00127831879688407
1.25992104989487 0.00166621890469892
1.36079000017438 0.00247017462297756
1.38949549437314 0.00271513481362819
1.4697344922756 0.00343788034999293
1.5874010519682 0.00459909662873464
1.59985871960606 0.00472909651410177
1.71448796570615 0.00598877009175575
1.84206996932672 0.00752553708863579
1.85174942457458 0.00764792739497608
2 0.00962472523677891
2.12095088792019 0.0113798564266238
2.44205309454865 0.0166612858087331
2.81176869797423 0.0238648900348074
3.23745754281764 0.0336547977730954
3.72759372031494 0.0469227959129601
4.29193426012878 0.0648679940481688
4.94171336132383 0.0891053584783879
5.68986602901829 0.121813561113633
6.55128556859551 0.165935641266962
7.54312006335461 0.225449007727355
8.68511373751352 0.305723765943892
10 0.413990848871678
};
%
\end{axis}

\end{tikzpicture}


==> Figures/vis_optimal_shape_para_2D_perturbed.tex <==
%
\begin{tikzpicture}

\definecolor{blue015255}{RGB}{0,15,255}
\definecolor{cyan0255245}{RGB}{0,255,245}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime72550}{RGB}{7,255,0}
\definecolor{yellow2512450}{RGB}{251,245,0}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
legend cell align={left},
legend columns=2,
legend style={
  nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={shape parameter $\varepsilon$},
xmin=0.00707945784384138, xmax=14.1253754462275,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={darkgray176},
%
ymin=2e-06, ymax=100,
ymode=log,
ytick style={color=black},
%
%
%
%
%
%
%
%
%
%
%
%
%
%
]
\addplot [semithick, red]
table {%
0.01 0.60794151672445
0.0115139539932645 0.608390176848354
0.0132571136559011 0.60890103980714
0.0152641796717523 0.609481586585215
0.0175751062485479 0.6101398897549
0.0202358964772516 0.610884419635379
0.0232995181051537 0.611723861626111
0.0268269579527973 0.612666779711798
0.0308884359647748 0.613721140438197
0.0355648030622313 0.614893614603761
0.0409491506238043 0.616188552671763
0.0471486636345739 0.617606567026829
0.0542867543932386 0.619142520856613
0.0625055192527397 0.620782773601449
0.0719685673001152 0.622501388397733
0.0828642772854684 0.624254970235769
0.0954095476349994 0.625975666209548
0.109854114198756 0.627561734561295
0.12648552168553 0.628864889765471
0.145634847750124 0.629673405574241
0.167683293681101 0.629689658292164
0.193069772888325 0.628500428467871
0.222299648252619 0.625537840574246
0.255954792269954 0.620028316059439
0.294705170255181 0.610926390246992
0.339322177189533 0.596829832182477
0.390693993705462 0.575872599825288
0.449843266896945 0.545593941448922
0.517947467923121 0.502789436308834
0.596362331659464 0.443379247677254
0.6866488450043 0.36246556842096
0.79060432109077 0.255653815206446
0.8 0.245534696375066
0.820082918765521 0.223845297058517
0.84066999206372 0.201724579860522
0.861773876012754 0.179538797209911
0.883407544445519 0.157937041145524
0.905584296885453 0.138069389983062
0.910298177991522 0.134293565086743
0.928317766722556 0.121910103339016
0.951621929594654 0.112449853919669
0.975511111979077 0.112928211918969
1 0.124768005722296
1.04811313415469 0.172871718631231
1.08005973889231 0.215604166855138
1.16652903957612 0.35230117214483
1.20679264063933 0.42266432599394
1.25992104989487 0.520396361712044
1.36079000017438 0.71914353188077
1.38949549437314 0.778592997029514
1.4697344922756 0.951113075260103
1.5874010519682 1.2201356514271
1.59985871960606 1.24968708182365
1.71448796570615 1.53080240498024
1.84206996932672 1.86238495197004
1.85174942457458 1.88831323546701
2 2.29841976931199
2.12095088792019 2.65028230605999
2.44205309454865 3.65286010604388
2.81176869797423 4.91481083694952
3.23745754281764 6.48523676242372
3.72759372031494 8.41705622531886
4.29193426012878 10.7676611696911
4.94171336132383 13.6022800907867
5.68986602901829 17.0004049509056
6.55128556859551 21.0609718233776
7.54312006335461 25.8934921793065
8.68511373751352 31.5779592806362
10 38.0931759783784
};
\addlegendentry{\scriptsize $|X|=10$}
\addplot [semithick, cyan0255245]
table {%
0.01 0.015804208215677
0.0115139539932645 0.0158188709323345
0.0132571136559011 0.0158352305779281
0.0152641796717523 0.0158541118221814
0.0175751062485479 0.0158758814810239
0.0202358964772516 0.0159008725640144
0.0232995181051537 0.0159295165332691
0.0268269579527973 0.0159623774717242
0.0308884359647748 0.0160000228155602
0.0355648030622313 0.0160430596242483
0.0409491506238043 0.0160922165254187
0.0471486636345739 0.0161482271710464
0.0542867543932386 0.0162119093168566
0.0625055192527397 0.016284092013656
0.0719685673001152 0.0163655587380131
0.0828642772854684 0.0164570428298221
0.0954095476349994 0.0165590770926284
0.109854114198756 0.0166718620133797
0.12648552168553 0.0167950534001761
0.145634847750124 0.0169274394354967
0.167683293681101 0.0170665036926458
0.193069772888325 0.0172078121811678
0.222299648252619 0.0173441914645873
0.255954792269954 0.0174646469547959
0.294705170255181 0.0175530053001701
0.339322177189533 0.0175863176323407
0.390693993705462 0.0175332329519041
0.449843266896945 0.0173529693771616
0.517947467923121 0.0169965850443979
0.596362331659464 0.016415090950866
0.6866488450043 0.0155867549499065
0.79060432109077 0.0145971478611519
0.8 0.0145157406162487
0.820082918765521 0.0143508589888695
0.84066999206372 0.0141976043837711
0.861773876012754 0.0140609937704516
0.883407544445519 0.013946941386834
0.905584296885453 0.0138623158536155
0.910298177991522 0.0138490348457372
0.928317766722556 0.0138149584324573
0.951621929594654 0.0138136442065818
0.975511111979077 0.0138679688266803
1 0.013988149285634
1.04811313415469 0.014434211055623
1.08005973889231 0.014895470412295
1.16652903957612 0.0168321941827644
1.20679264063933 0.0180698926342412
1.25992104989487 0.0200073628176101
1.36079000017438 0.0245418282438257
1.38949549437314 0.0260166028372385
1.4697344922756 0.0305260699784604
1.5874010519682 0.0380734891141369
1.59985871960606 0.03893277074761
1.71448796570615 0.0473450368667465
1.84206996932672 0.0577267438113032
1.85174942457458 0.0585564321982794
2 0.0719802576922978
2.12095088792019 0.0839039655369094
2.44205309454865 0.119639970005234
2.81176869797423 0.167882197635901
3.23745754281764 0.232522716419789
3.72759372031494 0.318641111556712
4.29193426012878 0.432822568057968
4.94171336132383 0.583563405283159
5.68986602901829 0.781781849355525
6.55128556859551 1.04145835897901
7.54312006335461 1.38044552034995
8.68511373751352 1.82153629072184
10 2.3940184452281
};
\addlegendentry{\scriptsize  $|X|=215$}
\addplot [semithick, yellow2512450]
table {%
0.01 0.119716538708584
0.0115139539932645 0.119901464599773
0.0132571136559011 0.120113283925106
0.0152641796717523 0.120355834210439
0.0175751062485479 0.120633303268336
0.0202358964772516 0.120950068654335
0.0232995181051537 0.121311207999375
0.0268269579527973 0.121722348546749
0.0308884359647748 0.122189388896269
0.0355648030622313 0.122718727418282
0.0409491506238043 0.123316885601662
0.0471486636345739 0.123990489097101
0.0542867543932386 0.124745771233934
0.0625055192527397 0.125588173164901
0.0719685673001152 0.126521516097427
0.0828642772854684 0.127546989929524
0.0954095476349994 0.128661586181872
0.109854114198756 0.129855965144394
0.12648552168553 0.131111490207826
0.145634847750124 0.132396133577631
0.167683293681101 0.133658923661801
0.193069772888325 0.134822438261848
0.222299648252619 0.135772803214465
0.255954792269954 0.136346515920826
0.294705170255181 0.136313410828607
0.339322177189533 0.135355258928747
0.390693993705462 0.133040315287302
0.449843266896945 0.128796800645625
0.517947467923121 0.121896825229688
0.596362331659464 0.111491507483114
0.6866488450043 0.0968536310782362
0.79060432109077 0.0785315607423988
0.8 0.0769533329316994
0.820082918765521 0.073717310780281
0.84066999206372 0.0706641473824809
0.861773876012754 0.0679156494291012
0.883407544445519 0.0656256063749526
0.905584296885453 0.0639789757367063
0.910298177991522 0.0637347530624451
0.928317766722556 0.0631830531462532
0.951621929594654 0.0634479276872393
0.975511111979077 0.0649582230184704
1 0.0678452419847736
1.04811313415469 0.0772674641068299
1.08005973889231 0.0859362204820226
1.16652903957612 0.11673984190796
1.20679264063933 0.133903289996606
1.25992104989487 0.158696422998515
1.36079000017438 0.21140379036101
1.38949549437314 0.227600534342759
1.4697344922756 0.275439021643489
1.5874010519682 0.351997631525962
1.59985871960606 0.360528984364099
1.71448796570615 0.442710073427151
1.84206996932672 0.541739838780491
1.85174942457458 0.549569362233048
2 0.674910681892877
2.12095088792019 0.784532942322194
2.44205309454865 1.10612832632246
2.81176869797423 1.52792667953325
3.23745754281764 2.07583818741259
3.72759372031494 2.78049529550664
4.29193426012878 3.67730857940631
4.94171336132383 4.80655217071628
5.68986602901829 6.21412505128467
6.55128556859551 7.95437637584785
7.54312006335461 10.0970563414727
8.68511373751352 12.7396639976881
10 16.0214504622748
};
\addlegendentry{\scriptsize $|X|=27$}
\addplot [semithick, blue015255]
table {%
0.01 0.00596270666708814
0.0115139539932645 0.00596304246607673
0.0132571136559011 0.00596467525375989
0.0152641796717523 0.00596625336685364
0.0175751062485479 0.00596686179911151
0.0202358964772516 0.00596806967380326
0.0232995181051537 0.00596963035610422
0.0268269579527973 0.00597126059322632
0.0308884359647748 0.00597327737760974
0.0355648030622313 0.0059755355488248
0.0409491506238043 0.00597815783717853
0.0471486636345739 0.00598116746675281
0.0542867543932386 0.00598462454505842
0.0625055192527397 0.00598855924575701
0.0719685673001152 0.00599304523973879
0.0828642772854684 0.00599815460329921
0.0954095476349994 0.00600392453145754
0.109854114198756 0.00601040716720567
0.12648552168553 0.00601761423233844
0.145634847750124 0.00602552023987079
0.167683293681101 0.0060340330948607
0.193069772888325 0.00604295082365711
0.222299648252619 0.00605191263413027
0.255954792269954 0.00606032696391672
0.294705170255181 0.00606728165264433
0.339322177189533 0.00607144281094719
0.390693993705462 0.00607096187803473
0.449843266896945 0.0060634471119855
0.517947467923121 0.00604612662287838
0.596362331659464 0.00601647829528449
0.6866488450043 0.00597391003921351
0.79060432109077 0.00592368015626924
0.8 0.0059195773604503
0.820082918765521 0.00591126549503322
0.84066999206372 0.0059035179717834
0.861773876012754 0.00589655805098804
0.883407544445519 0.00589064680140315
0.905584296885453 0.00588608787970048
0.910298177991522 0.00588533630619905
0.928317766722556 0.00588323274697556
0.951621929594654 0.00588248620742384
0.975511111979077 0.0058843122439115
1 0.00588924008728988
1.04811313415469 0.00590929176250076
1.08005973889231 0.00593129956590214
1.16652903957612 0.00603273959704784
1.20679264063933 0.00610411891822113
1.25992104989487 0.00622517120854004
1.36079000017438 0.0065488697804903
1.38949549437314 0.00666526393999904
1.4697344922756 0.00705108547121566
1.5874010519682 0.00778270816231846
1.59985871960606 0.00787180564538383
1.71448796570615 0.00879488569433885
1.84206996932672 0.010034764497723
1.85174942457458 0.0101376358380983
2 0.0118612465626239
2.12095088792019 0.0134642921481164
2.44205309454865 0.0185108188313942
2.81176869797423 0.0256370819605218
3.23745754281764 0.0354826195074705
3.72759372031494 0.0489272689260224
4.29193426012878 0.0671701306765935
4.94171336132383 0.0918368407787261
5.68986602901829 0.125126960626899
6.55128556859551 0.170015159565825
7.54312006335461 0.230522653559813
8.68511373751352 0.312077802241833
10 0.421987214843858
};
\addlegendentry{\scriptsize  $|X|=600$}
\addplot [semithick, lime72550]
table {%
0.01 0.0366620166117887
0.0115139539932645 0.0367112008368691
0.0132571136559011 0.0367675621360731
0.0152641796717523 0.036832174545574
0.0175751062485479 0.0369061646093408
0.0202358964772516 0.0369909449517527
0.0232995181051537 0.0370879458160085
0.0268269579527973 0.0371987681361773
0.0308884359647748 0.0373252277230722
0.0355648030622313 0.0374692763084771
0.0409491506238043 0.0376329957824224
0.0471486636345739 0.0378186026638379
0.0542867543932386 0.0380283292276173
0.0625055192527397 0.0382643542613773
0.0719685673001152 0.0385286205462733
0.0828642772854684 0.0388225934410576
0.0954095476349994 0.0391468873472713
0.109854114198756 0.0395007423244966
0.12648552168553 0.0398812666701937
0.145634847750124 0.0402823854238073
0.167683293681101 0.0406933841405487
0.193069772888325 0.0410969374007762
0.222299648252619 0.0414664767352471
0.255954792269954 0.0417627642788969
0.294705170255181 0.041929575770518
0.339322177189533 0.0418885614980852
0.390693993705462 0.0415338135104029
0.449843266896945 0.040727927012511
0.517947467923121 0.0393048496390454
0.596362331659464 0.0370951946066554
0.6866488450043 0.0340228322879433
0.79060432109077 0.03043059200727
0.8 0.0301430515388027
0.820082918765521 0.0295691032148219
0.84066999206372 0.0290509453338072
0.861773876012754 0.0286110092208263
0.883407544445519 0.0282755695578184
0.905584296885453 0.0280745511929715
0.910298177991522 0.0280525058705692
0.928317766722556 0.0280408755371086
0.951621929594654 0.0282092564749554
0.975511111979077 0.0286144721454116
1 0.0292893141086355
1.04811313415469 0.0314063694163674
1.08005973889231 0.0333855611928718
1.16652903957612 0.0408353300359942
1.20679264063933 0.0452179576458976
1.25992104989487 0.0517547458727774
1.36079000017438 0.066184172031823
1.38949549437314 0.0707170765256131
1.4697344922756 0.0842848486336974
1.5874010519682 0.106378320896518
1.59985871960606 0.108861202364179
1.71448796570615 0.132934289287658
1.84206996932672 0.162230229511186
1.85174942457458 0.164557082392834
2 0.201980748439749
2.12095088792019 0.234940711311662
2.44205309454865 0.332615366466244
2.81176869797423 0.462560537151334
3.23745754281764 0.634054960685637
3.72759372031494 0.85869553487689
4.29193426012878 1.15076944233458
4.94171336132383 1.5276425874893
5.68986602901829 2.01021428708129
6.55128556859551 2.62366448985244
7.54312006335461 3.39915167909576
8.68511373751352 4.37797670012134
10 5.62089875841467
};
\addlegendentry{\scriptsize  $|X|=77$}
\end{axis}

\end{tikzpicture}

